Discrete derived categories I: homomorphisms, autoequivalences and t-structures

Discrete derived categories were studied initially by Vossieck and later by Bobi\'nski, Gei\ss, Skowro\'nski. In this article, we describe the homomorphism hammocks and autoequivalences on these categories. We classify silting objects and bounded t-structures.

==> dynkin_A6_orth.tikz <==
\begin{center}
\begin{tikzpicture}[scale=0.3] % does not scale with overbraces, unfortunately

  \foreach \x in {-4,...,40} \foreach \y in {0,...,5}
     { \ifnumodd{\x+\y}{}{ \fill[gray!30] (\x,\y) circle (5pt); }}
 
%  \fill (12,0) circle (5pt); \fill (14,0) circle (5pt); \fill (16,0) circle (5pt);

  \fill (18,0) circle (5pt); \fill (19,1) circle (5pt); \fill (20,2) circle (5pt);
  \fill (17,1) circle (5pt); \fill (18,2) circle (5pt); \fill (19,3) circle (5pt);
  \fill (16,2) circle (5pt); \fill (17,3) circle (5pt); \fill (18,4) circle (5pt); 
  \fill (15,3) circle (5pt); \fill (16,4) circle (5pt); \fill (17,5) circle (5pt);  
 %
  \fill (4,0) circle (5pt); \fill (5,1) circle (5pt); \fill (6,2) circle (5pt);
  \fill (3,1) circle (5pt); \fill (4,2) circle (5pt); \fill (5,3) circle (5pt);
  \fill (2,2) circle (5pt); \fill (3,3) circle (5pt); \fill (4,4) circle (5pt);
  \fill (1,3) circle (5pt); \fill (2,4) circle (5pt); \fill (3,5) circle (5pt);
 %
  \fill ( 8,2) circle (5pt); \fill ( 9,1) circle (5pt); \fill (10,0) circle (5pt);
  \fill ( 9,3) circle (5pt); \fill (10,2) circle (5pt); \fill (11,1) circle (5pt);
  \fill (10,4) circle (5pt); \fill (11,3) circle (5pt); \fill (12,2) circle (5pt);
  \fill (11,5) circle (5pt); \fill (12,4) circle (5pt); \fill (13,3) circle (5pt);
 %
  \fill (-3,5) circle (5pt); \fill (-2,4) circle (5pt); \fill (-1,3) circle (5pt);
  \fill (-4,4) circle (5pt); \fill (-3,3) circle (5pt); \fill (-2,2) circle (5pt);
                             \fill (-4,2) circle (5pt); \fill (-3,1) circle (5pt);
                                                        \fill (-4,0) circle (5pt);
  \node at (8,7) {$\overbrace{\phantom{\rule{18.5em}{0.5em}}}^{\Sigma^{\leq -r}\sA}$};

  \fill (23,1) circle (5pt); \fill (24,2) circle (5pt); \fill (25,3) circle (5pt); \fill (26,4) circle (5pt);
  \fill (24,0) circle (5pt); \fill (25,1) circle (5pt); \fill (26,2) circle (5pt); \fill (27,3) circle (5pt);
  \node at (25,7) {$\overbrace{\phantom{\rule{3em}{0.5em}}}^{\Sigma^{-1}\sB}$};

  \fill (30,4) circle (5pt); \fill (31,5) circle (5pt);
  \node at (30.5,7) {$\overbrace{\phantom{\rule{0.5em}{0.5em}}}^{\sC}$};

  \begin{scope}[semithick]
    \draw (-5,-1) -- (41,-1); \draw (-5, 6) -- (41, 6);
    \draw (-5,0) -- (-4,-1) -- ( 3,6) -- (10,-1) -- (17,6) -- (24,-1) -- (31,6) -- (38,-1) -- (41,2);
  \end{scope}
  \begin{scope}[very thin]
    \draw (-5,4) -- (-3,6) -- (4,-1) -- (11,6) -- (18,-1) -- (25,6) -- (32,-1) -- (39,6) -- (41,4);
  \end{scope}

\end{tikzpicture}
\end{center}

==> four_regions.tikz <==
\begin{tikzpicture}

\pgfmathsetmacro{\l}{1.5}    % placement of letters for regions
\pgfmathsetmacro{\s}{1.8}    % length of co/rays

\node    at (0,0)     {$\bullet$};
\node    at (1,0)     {$\bullet$};
\node    at (-0.6,0)  {$\tau A$};
\node    at ( 0.7,0)  {$A$};


\node    at ( 0, \l)    {\large$\ku$};
\node    at ( 0,-\l)    {\large$\kd$};
\node    at ( \l,-0.5)  {\large$\kr$};
\node    at (-\l, 0.5)  {\large$\kl$};



\draw (-\s,-\s) -- (\s, \s) ;
\draw (-\s, \s) -- (\s,-\s) ;


\end{tikzpicture}







==> hammocks_X.tikz <==
\begin{figure}
  \parbox{\textwidth}{
    \parbox{0.3\textwidth}{ \resizebox{0.3\textwidth}{!}{
      \begin{tikzpicture} 
        \Homhammocktemplate{-1}
        \fill (2,3) circle (0.16); \fill (3,2) circle (0.16); \fill (4,1) circle (0.16); \fill (5,0) circle (0.16);
        \draw (2,3) -- (3,2); \draw (3,2) -- (4,1); \draw (4,1) -- (5,0);
        \fill (6,1) circle (0.16); \fill (7,2) circle (0.16); \fill (8,3) circle (0.16);
        \draw (5,0) -- (6,1); \draw (6,1) -- (7,2); \draw (7,2) -- (8,3); \draw (8,3) -- (9,4);
        \fill (3,4) circle (0.16); \fill (4,5) circle (0.16); \fill (5,6) circle (0.16); \fill (6,7) circle (0.16); \fill (7,8) circle (0.16);
        \draw (2,3) -- (3,4); \draw (3,4) -- (4,5); \draw (4,5) -- (5,6); \draw (5,6) -- (6,7); \draw (6,7) -- (7,8); \draw (7,8) -- (8,9);
        \node at (1.4,3) {\Hht{A}}; \node at (5.7,0) {\Hht{A_0}};
        \begin{scope}[on background layer]
          \draw[fill, gray!20, line width = 0.5cm] (2,3) -- (5,0) -- (9,4) -- (9,9) -- (8,9) -- cycle; 
        \end{scope}
      \end{tikzpicture}
      }  
      \centerline{$\rayfrom{\overline{AA_0}} \subset \cX^0$}
    }
  \hfill
  \parbox{0.3\textwidth}{ \resizebox{0.3\textwidth}{!}{
    \begin{tikzpicture} 
      \Homhammocktemplate{-1}
      \fill (3,0) circle (0.16); \fill (4,1) circle (0.16); \fill (5,2) circle (0.16); \fill (6,3) circle (0.16);
      \fill[gray!70] (8,3) circle (0.16);
      \draw (3,0) -- (4,1); \draw (4,1) -- (5,2); \draw (5,2) -- (6,3);
      \node at (3.9,0) {\Hht{{}_0 \SSS A}}; \node at (6.8,3) {\Hht{\SSS A}}; \node at (8.7,3) {\Hht{\Sigma A}};
      \begin{scope}[on background layer]
        \draw[fill, gray!20, line width = 0.5cm] (3,0) -- (6,3) -- (0,9) -- (0,3) -- cycle; 
      \end{scope}
    \end{tikzpicture}
    }  
    \centerline{$\corayto{\overline{{}_0\SSS A,\SSS A}} \subset \cX^1$}
  }
  \hfill
  \parbox{0.3\textwidth}{ \resizebox{0.3\textwidth}{!}{ 
    \begin{tikzpicture} 
      \Homhammocktemplate{0}
      \fill (1,4) circle (0.16); \fill (2,3) circle (0.16); \fill (3,2) circle (0.16); \fill (4,1) circle (0.16);
      \fill[gray!70] (7,4) circle (0.16);
      \draw (1,4) -- (2,3); \draw (2,3) -- (3,2); \draw (3,2) -- (4,1);
      \node at (0.8,4.8) {\Hht{Z^0_{1,1}}}; \node at (4.2,0.2) {\Hht{Z^0_{4,1}}}; \node at (8.0,4) {\Hht{Z^0_{4,4}}};
      \begin{scope}[on background layer]
        \draw[fill, gray!20, line width = 0.5cm] (0,0) -- (0,3) -- (6,9) -- (9,9) -- (9,6) -- (3,0) -- cycle; 
      \end{scope}
    \end{tikzpicture}
    }  
    \centerline{$\raythrough{\overline{Z^0_{1,1}Z^0_{4,1}}} \subset \cZ^0$}
  }
  }
  \caption{Hom hammocks $\Hom(A,\blank) = \Hom(\blank,\SSS A)^*\neq 0$ for $A=X^0_{1,4}$. 
           \newline
           $A_0=X^0_{4,4}, \quad \Sigma A=X^1_{1,4} ~ (\text{if } r\geq2), \quad \SSS A = \Sigma\tau A = X^1_{0,3}, \quad
           {}_0\SSS A = X^1_{0,0}$
  } \label{fig:hammocks}
\end{figure}


==> hammocks_Z.tikz <==
\begin{figure}
  \parbox{\textwidth}{
    \parbox{0.3\textwidth}{ \resizebox{0.3\textwidth}{!}{
      \begin{tikzpicture} 
        \Homhammocktemplate{-1}
        \fill (1,4) circle (0.16); \fill (2,3) circle (0.16); \fill (3,2) circle (0.16); \fill (4,1) circle (0.16);
        \fill (5,0) circle (0.16); \fill (6,1) circle (0.16); \fill (7,2) circle (0.16); \fill (8,3) circle (0.16);
        \draw (0,5) -- (1,4); \draw (1,4) -- (2,3); \draw (2,3) -- (3,2); \draw (3,2) -- (4,1); \draw (4,1) -- (5,0);
        \draw (5,0) -- (6,1); \draw (6,1) -- (7,2); \draw (7,2) -- (8,3); \draw (8,3) -- (9,4);
        \node at (5,0.7) {\Hht{A_0}};
        \begin{scope}[on background layer]
          \draw[fill, gray!20, line width = 0.5cm] (0,9) -- (0,5) -- (5,0) -- (9,4) -- (9,9) -- cycle; 
        \end{scope}
      \end{tikzpicture}
      }  
      \centerline{$\rayfrom{\corayto{A_0}} \subset \cX^1$}
    }
  \hfill
  \parbox{0.3\textwidth}{ \resizebox{0.3\textwidth}{!}{
    \begin{tikzpicture} 
      \Homhammocktemplate{0}
      \fill (4,5) circle (0.16); \fill (5,6) circle (0.16); \fill (6,7) circle (0.16); \fill (7,8) circle (0.16);
                                 \fill (5,4) circle (0.16); \fill (6,3) circle (0.16); \fill (7,2) circle (0.16);  \fill (8,1) circle (0.16);
      \fill[gray!70] (2,5) circle (0.16);
      \draw (4,5) -- (5,6); \draw (5,6) -- (6,7); \draw (6,7) -- (7,8); \draw (7,8) -- (8,9);
      \draw (4,5) -- (5,4); \draw (5,4) -- (6,3); \draw (6,3) -- (7,2); \draw (7,2) -- (8,1); \draw (8,1) -- (9,0);
      \node at (3.4,5) {\Hht{A}}; \node at (1.2,5) {\Hht{\tau A}};
      \begin{scope}[on background layer]
        \draw[fill, gray!20, line width = 0.5cm] (4,5) -- (9,0) -- (9,9) -- (8,9) -- cycle; 
      \end{scope}
    \end{tikzpicture}
    }  
    \centerline{$\rayfrom{\corayfrom{A}} \subset \cZ^0$}
  }
  \hfill
  \parbox{0.3\textwidth}{ \resizebox{0.3\textwidth}{!}{ 
    \begin{tikzpicture} 
      \Homhammocktemplate{0}
      \fill (1,8) circle (0.16); \fill (2,7) circle (0.16); \fill (3,6) circle (0.16); \fill (4,5) circle (0.16);
      \fill (1,2) circle (0.16); \fill (2,3) circle (0.16); \fill (3,4) circle (0.16);
      \fill[gray!70] (4,7) circle (0.16);
      \draw (0,9) -- (1,8); \draw (1,8) -- (2,7); \draw (2,7) -- (3,6); \draw (3,6) -- (4,5);
      \draw (0,1) -- (1,2); \draw (1,2) -- (2,3); \draw (2,3) -- (3,4); \draw (3,4) -- (4,5);
      \node at (4.7,5) {\Hht{\SSS A}}; \node at (6.7,5) {\Hht{\Sigma A}};
      \begin{scope}[on background layer]
        \draw[fill, gray!20, line width = 0.5cm] (0,1) -- (4,5) -- (0,9) -- cycle; 
      \end{scope}
    \end{tikzpicture}
    }  
    \centerline{$\rayto{\corayto{\SSS A}} \subset \cZ^1$}
  }
  }
  \caption{Hammocks $\Hom(A,\blank) = \Hom(\blank,\SSS A)^*\neq 0$ for $A\in\ind{\cZ^0}$.\newline
           The remaining hammock $\rayfrom{\corayfrom{A^0}}\subset\cY^1$ is not shown.
  }
\end{figure}


==> silting_dynkin.tikz <==
\begin{tikzpicture}[scale=0.2]
  \begin{scope}[gray!50]
    \fill ( 1,0) circle (8pt); \fill ( 3,0) circle (8pt); \fill ( 5,0) circle (8pt); 
    \fill ( 2,1) circle (8pt); \fill ( 4,1) circle (8pt); \fill ( 3,2) circle (8pt);
    \fill (17,0) circle (8pt); \fill (19,0) circle (8pt); \fill (18,1) circle (8pt); \fill (19,2) circle (8pt);
  \end{scope}
  \begin{scope}[black]
    \fill ( 9,0) circle (8pt); \fill (11,0) circle (8pt); \fill (13,0) circle (8pt); 
    \fill (10,1) circle (8pt); \fill (12,1) circle (8pt); \fill (11,2) circle (8pt);
  \end{scope}  
  \draw[fill, gray!50] (3,4) -- (7,0) -- (11,4) -- (15,0) -- (19,4) -- (19.5,3.5) -- (19.5,18) -- (-1.5,18) -- (-1.5,0.5) -- (-1,0) -- cycle;
  \node at (0.5,9) {$\cX^0$};
%
  \begin{scope}[shift = {(26,0)}]
    \begin{scope}[gray!50]
      \fill ( 1,18) circle (8pt); \fill ( 3,18) circle (8pt); \fill (13,18) circle (8pt); \fill (15,18) circle (8pt); 
      \fill ( 2,17) circle (8pt); \fill (14,17) circle (8pt); \fill (19,18) circle (8pt);
    \end{scope}
    \begin{scope}[black]
      \fill ( 7,18) circle (8pt); \fill ( 9,18) circle (8pt); \fill ( 8,17) circle (8pt);
    \end{scope}
    \draw[fill, gray!50] (-1,18) -- (2,15) -- (5,18) -- (8,15) -- (11,18) -- (14,15) -- (17,18) -- (19.5,15.5) -- (19.5,0) -- (-1,0) -- cycle;
    \node at (1,9) {$\cY^0$};
  \end{scope}
%  
  \begin{scope}[shift = {(54,0)}]
    \begin{scope}[gray!50]
      \fill (7,0) circle (8pt); \fill ( 9,0) circle (8pt); \fill (11,0) circle (8pt);  % bottom triangle
      \fill (8,1) circle (8pt); \fill (10,1) circle (8pt); \fill ( 9,2) circle (8pt); 
      \fill (8,11) circle (8pt);       
      \fill (7,12) circle (8pt); \fill (9,12) circle (8pt); 
      \fill (6,13) circle (8pt); \fill (8,13) circle (8pt); \fill (10,13) circle (8pt);
      \fill (5,14) circle (8pt); \fill (7,14) circle (8pt); \fill ( 9,14) circle (8pt);
      \fill (6,15) circle (8pt); \fill (8,15) circle (8pt); \fill (7,16) circle (8pt); \fill (7,18) circle (8pt); 
    \end{scope}
    \begin{scope}[black]
      \fill (9,4) circle (8pt); \fill (8,5) circle (8pt); \fill (10,5) circle (8pt);
      \fill (7,6) circle (8pt); \fill (9,6) circle (8pt); \fill (11,6) circle (8pt);
      \fill (6,7) circle (8pt); \fill (8,7) circle (8pt); \fill (10,7) circle (8pt);      
      \fill (7,8) circle (8pt); \fill (9,8) circle (8pt); \fill ( 8,9) circle (8pt);      
    \end{scope} 
    \draw[fill, gray!50] (-3,18) -- (5,18) -- (6,17) -- (3,14) -- (7,10) -- (4,7) -- (8,3) -- (5,0) -- (-3,0) -- cycle;
    \draw[fill, gray!50] (9,18) -- (8,17) -- (12,13) -- (9,10) -- (13,6) -- (10,3) -- (13,0) -- (19,0) -- (19,18) -- cycle;
    \node at (-1,9) {$\cZ^0$};
    \draw[fill=white, thick] (9,10) circle (8pt);
    \node at (10.2,10) {$\scriptstyle Z$};
  \end{scope} 
\end{tikzpicture}

\bigskip

\begin{tikzpicture}[scale=0.3]
  \newcommand{\Sst}[1]{\scalebox{0.75}{$#1$}}

  \foreach \x in {-4,...,40} \foreach \y in {0,...,5}
     { \ifnumodd{\x+\y}{}{ \fill[gray!30] (\x,\y) circle (5pt); }}
 
  \fill (12,0) circle (5pt); \fill (14,0) circle (5pt); \fill (16,0) circle (5pt); \fill (18,0) circle (5pt);
  \fill (13,1) circle (5pt); \fill (15,1) circle (5pt); \fill (17,1) circle (5pt); \fill (19,1) circle (5pt);
  \fill (14,2) circle (5pt); \fill (16,2) circle (5pt); \fill (18,2) circle (5pt); \fill (20,2) circle (5pt);
  \fill (15,3) circle (5pt); \fill (17,3) circle (5pt); \fill (19,3) circle (5pt);
  \fill (14,4) circle (5pt); \fill (16,4) circle (5pt); \fill (18,4) circle (5pt); 
  \fill (13,5) circle (5pt); \fill (15,5) circle (5pt); \fill (17,5) circle (5pt); 

  \draw[gray!70] (-4,-1) -- (3,6) -- (10,-1) -- (17,6) -- (24,-1) -- (31,6) -- (38,-1) -- (40,1);
  \draw[gray!70] (-4,5) -- (-3,6) -- (4,-1) -- (11,6) -- (18,-1) -- (25,6) -- (32,-1) -- (39,6) -- (40,5);
   \begin{scope}[semithick]
    \draw (-5,-1) -- (41,-1); \draw (-5, 6) -- (41, 6);
    \draw (-3,6) -- ( 0,3) -- (-4,-1);
    \draw ( 3,6) -- ( 7,2) -- ( 4,-1);
    \draw (11,6) -- (14,3) -- (10,-1);
    \draw (17,6) -- (21,2) -- (18,-1);
    \draw (25,6) -- (28,3) -- (24,-1);
    \draw (31,6) -- (35,2) -- (32,-1);
    \draw (39,6) -- (40,5); \draw (38,-1) -- (40,1);
  \end{scope}

  \node at (17,2) {\Sst{\cZ^0}};  \node at (14,5) {\Sst{\cY^0}};  \node at (15,0) {\Sst{\cX^0}};
  \begin{scope}[gray!60]
     \node at (11,2) {\Sst{\cZ^1}};  \node at ( 8,5) {\Sst{\cY^1}};  \node at ( 7,0) {\Sst{\cX^1}};
     \node at (25,2) {\Sst{\cZ^1}};  \node at (22,5) {\Sst{\cY^1}};  \node at (21,0) {\Sst{\cX^1}};
     \node at (31,2) {\Sst{\cZ^0}};  \node at (28,5) {\Sst{\cY^0}};  \node at (29,0) {\Sst{\cX^0}};
     \node at ( 3,2) {\Sst{\cZ^0}};  \node at ( 0,5) {\Sst{\cY^0}};  \node at ( 1,0) {\Sst{\cX^0}};
     \node at (-3,2) {\Sst{\cZ^1}};
     \node at (39,2) {\Sst{\cZ^1}};  \node at (36,5) {\Sst{\cY^1}};  \node at (35,0) {\Sst{\cX^1}};
  \end{scope}
\end{tikzpicture}


==> silting_example_231.tikz <==
% \tikzstyle{Xaisle} and commands \boxo, \boxp, \boxm defined in header-discrete-one-tikz.tex.

\begin{tikzpicture}[scale=0.24]
 
 %%% top left: t-structure in \cX^0
  
    \foreach \x in {0,...,30} \foreach \y in {0,...,10}
      { \ifnumodd{\x+\y}{}{ \node [dot] at (\x,\y) {}; } }
  
    \draw[Yaisle] (0,0) -- (8,0) -- (10,2) -- (2,10) -- (0,10) -- cycle;
    \begin{scope} { \clip (0,0) rectangle (31,10.5); \draw[Yaisle] (7,11) -- (14,4) -- cycle; } \Ydot{14,4} \end{scope}
    \Ydot{14,2} \Xdot{10,0} \Ydot{12,0}
    \draw[Xaisle] (14,0) -- (16,0) -- (15,1) -- cycle;
    \draw[Xaisle] (20,0) -- (22,0) -- (21,1) -- cycle;
    \draw[Xaisle] (26,0) -- (30,0) -- (30,4) -- cycle;
  
    \boxm{2,0}  \boxm{4,0}  \boxm{8,0} 
    \boxo{10,0} \boxo{14,0} \boxp{16,0} 
    \boxp{20,0} \boxp{22,0} \boxp{26,0} \boxp{28,0}
  
    \node at (14,-1.2) {\scalebox{0.5}{(0,0)}};
    \node at (1,11.5) {$\cX^0$}; 

 %%% top right: t-structure in \cX^1

  \begin{scope}[shift={(35,0)}]
  
    \foreach \x in {0,...,30} \foreach \y in {0,...,10}
      { \ifnumodd{\x+\y}{}{ \node [dot] at (\x,\y) {}; } }
  
    \draw[Yaisle] (0,0) -- (8,0) -- (0,8) -- cycle;
    \begin{scope} { \clip (0,0) rectangle (31,10.5); \draw[Yaisle] (11,1) -- (1,11) -- cycle; } \Ydot{11,1} \end{scope}
    \Xdot{12,0}
    \draw[Xaisle] (16,0) -- (18,0) -- (17,1) -- cycle;
    \draw[Xaisle] (22,0) -- (30,0) -- (30,8) -- cycle;
  
    \boxm{0,0}  \boxm{4,0}  \boxm{6,0}  \boxm{10,0} 
    \boxp{12,0} \boxp{16,0} \boxp{18,0} \boxp{22,0} \boxp{26,0} \boxp{28,0}
  
    \node at (16,-1.2) {\scalebox{0.5}{(0,0)}};
    \node at (29.5,11.5) {$\cX^1$}; 

  \end{scope}

\end{tikzpicture}



\begin{tikzpicture}[scale=0.24]

 %%% mid left: t-structure in \cY^0

  \begin{scope}[shift={(0,-16)}]
  
    \foreach \x in {0,...,30} \foreach \y in {0,...,10}
      { \ifnumodd{\x+\y}{}{ \node [dot] at (\x,\y) {}; } }
  
    \draw[Yaisle] (14,10) -- (30,10) -- (30,0) -- (24,0) -- cycle;
    \begin{scope} {\clip (-0.5,-0.5) rectangle (11,11); \draw[Xaisle] (0,0) -- (0,10) -- (10,10) -- cycle; } \end{scope}
  
    \node at (16,11.2) {\scalebox{0.5}{(0,0)}}; \node [dot,gray!60] at (16,10) {};
    \node at (1,11.5) {$\cY^0$}; 

  \end{scope}

 %%% mid right: t-structure in \cY^1

  \begin{scope}[shift={(35,-16)}]
  
    \foreach \x in {0,...,30} \foreach \y in {0,...,10}
      { \ifnumodd{\x+\y}{}{ \node [dot] at (\x,\y) {}; } }
  
    \draw[Yaisle] (16,10) -- (30,10) -- (30,0) -- (26,0) -- cycle;
    \draw[Xaisle] (0,0) -- (0,10) -- (12,10) -- (2,0) -- cycle;
  
    \node at (16,11.2) {\scalebox{0.5}{(0,0)}}; \node [dot,gray!60] at (16,10) {};
    \node at (29.5,11.5) {$\cY^1$}; 

  \end{scope}

\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=0.24]

 %%% bottom left: t-structure in \cZ^0

  \begin{scope}[shift={(0,-52)}]
  
    \foreach \x in {0,...,30} \foreach \y in {0,...,30}
      { \ifnumodd{\x+\y}{}{ \node [dot] at (\x,\y) {}; } }
  
    \draw[Yaisle] (0,30) -- (24,30) -- (11,17) -- (0,28) -- cycle;
    \begin{scope} { \clip (0,0) rectangle (31,30.5); \draw[Yaisle] (29,31) -- (13,15) -- cycle; } \Ydot{13,15} \end{scope}
    \Ydot{16,12} \Ydot{18,8}
    \draw[Xaisle] (12,0) -- (20,8) -- (28,0) -- cycle;
    \draw[Xaisle] (20,8) -- (17,11) -- cycle; \Xdot{17,11}
    \draw[Xaisle] (17,13) -- (15,15) -- cycle; \Xdot{17,13} \Xdot{15,15}

    \boxo{15,15} \boxo{20,8}
    \boxm{16,16} \boxm{18,12} \boxm{10,28} \boxm{9,27} \boxm{12,24} \boxm{11,23} \boxm{14,20} \boxm{13,19} 
    \boxp{17,11} \boxp{19,7}  \boxp{24,0}  \boxp{22,4} \boxp{21,3}
  
    \node at (1,31.5) {$\cZ^0$}; 
  
  \end{scope}
  
 %%% bottom right: t-structure in \cZ^1

  \begin{scope}[shift={(35,-52)}]
  
    \foreach \x in {0,...,30} \foreach \y in {0,...,30}
      { \ifnumodd{\x+\y}{}{ \node [dot] at (\x,\y) {}; } }
  
    \begin{scope} { \clip (-0.5,-0.5) rectangle (30,30.5); \draw[Yaisle] (0,30) -- (24,30) -- (12,18) -- cycle; 
                                                     \draw[Yaisle] (29,31) -- (14,16) -- cycle; \Ydot{14,16} } \end{scope}
    \Ydot{16,12}
    \draw[Xaisle] (6,0) -- (17,11) -- (28,0) -- cycle;
    \draw[Xaisle] (17,13) -- (15,15) -- cycle; \Xdot{17,13} \Xdot{15,15}

    \boxm{16,16} \boxm{18,12} \boxm{10,28} \boxm{9,27} \boxm{12,24} \boxm{11,23} \boxm{14,20} \boxm{13,19} 
    \boxp{17,11} \boxp{20,8} \boxp{19,7}  \boxp{24,0}  \boxp{22,4} \boxp{21,3}  \boxp{15,15}
  
    \node at (29.5,31.5) {$\cZ^1$}; 
  
  \end{scope}
  
\end{tikzpicture}


==> siltings_partial_order.tikz <==
\begin{tikzpicture}[scale=0.3]

    \foreach \x in {-5,...,5} \foreach \y in {-5,-4,...,-1,1,2,...,5}
       { \fill[gray!60] (\x,\y) circle (2pt); }
    \fill[gray!60] (5,0) circle (2pt); 
    \draw[fill,gray!50,line width=1pt] (-5,-5) -- (5,5) -- (-5,5) -- cycle;
    \filldraw(0,0) circle (4pt) node[right] {$\Sigma^{i-j}Z'$};	
    \node at (0,-6) {$\cZ^i, i<j$};

  \begin{scope}[shift={(15,0)}]
    \foreach \x in {-5,...,5} \foreach \y in {-5,-4,...,-1,1,2,...,5}
       { \fill[gray!60] (\x,\y) circle (2pt); }
    \fill[gray!60] (5,0) circle (2pt); \fill[gray!60] (4,0) circle (2pt); \fill[gray!60] (3,0) circle (2pt); 
    \draw[fill,gray!50,line width=1pt] (-5,-5) -- (0,0) -- (-1,1) -- (3,5) -- (-5,5) -- cycle;
    \filldraw(0,0) circle (4pt) node[right] {$Z'$};	
    \node at (0,-6) {$\cZ^j$};
  \end{scope}

  \begin{scope}[shift={(30,0)}]
    \foreach \x in {-5,...,5} \foreach \y in {-5,-4,...,-1,1,2,...,5}
       { \fill[gray!60] (\x,\y) circle (2pt); }
    \fill[gray!60] (5,0) circle (2pt); % \fill[gray!60] (4,0) circle (2pt); \fill[gray!60] (3,0) circle (2pt); 
    \draw[fill,gray!50,line width=1pt] (-5,-4) -- (4,5) -- (-5,5) -- cycle;
    \filldraw(-1,0) circle (4pt) node[right] {$\tau\Sigma^{i-j}Z'$};
    \node at (0,-6) {$\cZ^i, i>j$};
  \end{scope}

\end{tikzpicture}

==> tilting_objects.tikz <==
\begin{center}
\begin{tikzpicture}[scale=0.35]
  \pgfmathsetmacro{\X}{14}    % horizontal and vertical distance
  \pgfmathsetmacro{\Y}{4.5}   % between diagrams, in natural steps
  
  \foreach \column in {0,1,2} \foreach \row in {0,1}
     {
     \pgfmathsetmacro{\XX}{\column*\X} 
     \pgfmathsetmacro{\YY}{\row*\Y}
     \foreach \x in {0,1,...,8} \foreach \y in {0,1,2}
        { \ifnumodd{\x + \y}{}{ \fill[gray!50] (\x+\XX,\y+\YY) circle (6pt); } }
     \begin{scope}[gray!70, shift={(\XX,\YY)}]
       \draw (1,-0.5) -- (7,-0.5) -- (4,2.75) -- cycle;
     \end{scope} 
     }   
  \begin{scope}[black!70] 
    \begin{scope}[shift={(   0,\Y)}]  \fill (2,0) circle (6pt); \fill (3,1) circle (6pt); \fill (4,2) circle (6pt); \dnr{1}  \end{scope}
    \begin{scope}[shift={(  \X,\Y)}]  \fill (2,0) circle (6pt); \fill (4,2) circle (6pt); \fill (6,0) circle (6pt); \dnr{2}  \end{scope}
    \begin{scope}[shift={(2*\X,\Y)}]  \fill (4,0) circle (6pt); \fill (5,1) circle (6pt); \fill (4,2) circle (6pt); \dnr{3}  \end{scope}
                                      \fill (4,0) circle (6pt); \fill (3,1) circle (6pt); \fill (4,2) circle (6pt); \dnr{4}
    \begin{scope}[shift={(  \X, 0)}]  \fill (6,0) circle (6pt); \fill (5,1) circle (6pt); \fill (4,2) circle (6pt); \dnr{5}  \end{scope}
    \begin{scope}[shift={(2*\X, 0)}]  \fill (4,2) circle (6pt); \fill (6,0) circle (6pt); \fill (8,2) circle (6pt); \dnr{6}  \end{scope}
  \end{scope}
\end{tikzpicture}
\end{center}

==> total_hammocks.tikz <==
\bigskip

\begin{center}
\begin{tikzpicture}[scale=0.15,thick]
%\draw[help lines] (0,-10) grid (85,10);

  \newcommand{\sst}[1]{\scalebox{0.75}{$#1$}}

  %\draw[fill,blue!50] (16,-7) -- (19,-10) -- (36,7) -- (33,10);
  \draw[fill,gray!30] (16,-7) -- (19,-10) -- (20.5, -8.5) -- (17.5, -5.5) -- cycle;
  \draw[fill,gray!30] (18.5,-4.5) -- (21.5,-7.5) -- (31.5,2.5) -- (28.5, 5.5) -- cycle;
  \draw[fill,gray!30] (32.5,3.5) -- (36,7) -- (33,10) -- (29.5,6.5) -- cycle;
  \draw[fill] (16,-7) node [left =-0.1]  {$\scriptstyle X$}      circle (0.2);
  \draw[fill] (36, 7) node [right=-0.05] {$\scriptstyle \SSS X$} circle (0.2);

  %\draw[fill,red!80]  (50, 2) -- (58,10) -- (70,-2) -- (62,-10);
  \draw[fill,gray!30]  (50,2) -- (54,-2) -- (56,0) -- (52,4) -- cycle;
  \draw[fill,gray!30]  (53,5) -- (58,10) -- (62,6) -- (57,1) -- cycle;
  \draw[fill,gray!30]  (55,-3) -- (62,-10) -- (64,-8) -- (57,-1) -- cycle;
  \draw[fill,gray!30]  (58,0) -- (63,5) -- (70,-2) -- (65,-7) -- cycle;
  \draw[fill] (50, 2) node [left =-0.1]  {$\scriptstyle Z$}      circle (0.2);
  \draw[fill] (70,-2) node [right=-0.05] {$\scriptstyle \SSS Z$} circle (0.2);

  \node at ( 7.5, 8.75)  {\sst{\cY^0}};  \node at (29.5, 8.75)  {\sst{\cX^1}};  \node at (51.5, 8.75)  {\sst{\cY^2}};
  \node at ( 7.5,-8.75)  {\sst{\cX^0}};  \node at (29.5,-8.75)  {\sst{\cY^1}};  \node at (51.5,-8.75)  {\sst{\cX^2}};
  \node at (16.5,0.2) {\sst{\cZ^0}};  \node at (38.5,0.2) {\sst{\cZ^1}};  \node at (60.5,0.2) {\sst{\cZ^2}};


  \draw[dashed] (0,  8) -- ( 2, 10) -- (12, 0) -- (2,-10) -- (0,-8); 
%
  \draw[dashed] (4, 10) -- (13,  1) -- (22, 10);
  \draw[dashed] (4,-10) -- (13, -1) -- (22,-10);
  \draw         (4, 10) -- (22, 10);
  \draw         (4,-10) -- (22,-10);
%
  \draw[dashed] (14, 0) -- (24, 10) -- (34, 0) -- (24,-10) -- cycle;
%
  \draw[dashed] (26, 10) -- (35,  1) -- (44, 10);
  \draw[dashed] (26,-10) -- (35, -1) -- (44,-10);
  \draw         (26, 10) -- (44, 10);
  \draw         (26,-10) -- (44,-10);
 %
  \draw[dashed] (36, 0) -- (46, 10) -- (56, 0) -- (46,-10) -- cycle;
%
  \draw[dashed] (48, 10) -- (57,  1) -- (66, 10);
  \draw[dashed] (48,-10) -- (57, -1) -- (66,-10);
  \draw         (48, 10) -- (66, 10);
  \draw         (48,-10) -- (66,-10);
 %
  \draw[dashed] (58, 0) -- (68, 10) -- (78, 0) -- (68,-10) -- cycle;
%
  \draw[dashed] (70, 10) -- (79,  1) -- (81, 3);
  \draw[dashed] (70,-10) -- (79, -1) -- (81,-3);
  \draw         (70, 10) -- (81, 10);
  \draw         (70,-10) -- (81,-10);
\end{tikzpicture}
\end{center}

\smallskip


==> two-dim-Homs.tikz <==
\begin{tikzpicture}[scale=0.4]

\pgfmathsetmacro{\l}{1.5}    % placement of letters for regions
\pgfmathsetmacro{\s}{1.8}    % length of co/rays

\draw (-15,0) -- (15,0);

\draw (-11,13) -- ( 2,0) -- ( 6,4) -- (-3,13);
\draw ( 11,13) -- (-2,0) -- (-6,4) -- ( 3,13);

\fill[fill = gray!20]  (-6,4) -- ( 3,13) -- ( 11,13) -- (-2,0) -- cycle;
\fill[fill = gray!40]  ( 6,4) -- (-3,13) -- (-11,13) -- ( 2,0) -- cycle;
\fill[fill = gray!70]  ( 0,2) -- ( 4, 6) -- (  0,10) -- (-4,6) -- cycle;

\filldraw(-6,4) circle (4pt) node[left]  {$X$};
\filldraw( 6,4) circle (4pt) node[right] {$\SSS X$};
\filldraw(-2,0) circle (4pt) node[below] {$X_0$};
\filldraw( 2,0) circle (4pt) node[below] {${}_0(\SSS X)$};

\node at (-5,11)   {$\scriptstyle\corayto{\overline{{}_0(\SSS X),\SSS X}}$};
\node at ( 5,11)   {$\scriptstyle\rayfrom{\overline{XX_0}}$};

\end{tikzpicture}






